Guiding Attention in End-to-End Driving Models

Vision-based end-to-end driving models trained by imitation learning can lead to affordable solutions for autonomous driving. However, training these well-performing models usually requires a huge amount of data, while still lacking explicit and intuitive activation maps to reveal the inner workings of these models while driving. In this paper, we study how to guide the attention of these models to improve their driving quality and obtain more intuitive activation maps by adding a loss term during training using salient semantic maps. In contrast to previous work, our method does not require these salient semantic maps to be available during testing time, as well as removing the need to modify the model's architecture to which it is applied. We perform tests using perfect and noisy salient semantic maps with encouraging results in both, the latter of which is inspired by possible errors encountered with real data. Using CIL++ as a representative state-of-the-art model and the CARLA simulator with its standard benchmarks, we conduct experiments that show the effectiveness of our method in training better autonomous driving models, especially when data and computational resources are scarce.

==> lineplot_town02_lowdata_avgstdev.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        vertical sep=2cm,
        horizontal sep=2cm
    },
    % Common axis settings (can be overridden in each nextgroupplot)
    xmin=0, xmax=15,
    ymin=0, ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north west,
    % width=0.45\textwidth, % Adjust the width to fit the 2x2 layout
]

% First plot
\nextgroupplot[
    xlabel={\Large Driving Hours},
    ylabel={\Large Success Rate (SR)},
    xtick={2,4,6,8,14},
    legend entries={w/$\mathcal{L}_{\text{att}}$, CIL++}
]
    %AVG; CIL++
    \addplot[color=red, dashed] coordinates {(2,1.33)(4,16)(6,35.33)(8,30)(14,41.33)};\addlegendentry{CIL++}
    %AVG; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (2,34)(4,65.33)(6,77.33)(8,68)(14,79.33)}; \addlegendentry{w/$\mathcal{L}_{\text{att}}$}
    % avg + stdev CIL++ w/AL
    \addplot[name path=sr_max,color=blue!70,draw=none] coordinates {(2,43.17)(4,74.35)(6,85.42)(8,75.21)(14,92.35)};
    % avg - stdev CIL++ w/AL
    \addplot[name path=sr_min,color=blue!70,draw=none] coordinates {(2,24.83)(4,56.31)(6,69.25)(8,60.79)(14,66.32)};
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % avg + stdev CIL++
    \addplot[name path=cpp_max,color=red!70,draw=none] coordinates {(2,2.49)(4,19.46)(6,39.5)(8,38.72)(14,49.42)};
    % avg - stdev CIL++
    \addplot[name path=cpp_min,color=red!70,draw=none] coordinates {(2,0.18)(4,12.54)(6,31.17)(8,21.28)(14,33.25)};
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];
% Add your plot commands for the first plot

% Second plot
\nextgroupplot[
    xlabel={\Large Driving Hours},
    ylabel={\Large Driving Score (DS)},
    xtick={2,4,6,8,14},
]
% Add your plot commands for the second plot
%average; CIL++
    \addplot[color=red,dashed] coordinates {(2,23.73)(4,40.4533)(6,55.425)(8,52.637)(14,60.45)};
    %average; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (2,51.694)(4,74.295)(6,83.9777)(8,76.903)(14,85.6747)};
    % avg + stdev CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(2,56.1886)(4,81.8609)(6,88.9917)(8,80.5362)(14,93.5186)};
    % avg - stdev CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(2,47.1994)(4,66.7291)(6,78.9636)(8,73.2698)(14,77.8307)};
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % avg + stdev CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(2,24.5052)(4,43.5759)(6,58.8506)(8,57.3535)(14,65.0506)};
    % avg - stdev CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(2,22.9548)(4,37.3308)(6,51.9994)(8,47.9205)(14,55.8494)};
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];

% Third plot
\nextgroupplot[
    % Axis labels, ticks, etc. specific to the third plot
    xlabel={\Large Driving Hours},
    ylabel={\Large Route Completion (RC)},
    xtick={2,4,6,8,14}
]
% Add your plot commands for the third plot

%average; CIL++
    \addplot[color=red,dashed] coordinates {(2,32.3207)(4,52.024)(6,67.5827)(8,66.6167)(14,73.033)};
    %average; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (2,66.0583)(4,83.9703)(6,89.1713)(8,84.6963)(14,91.129)}; 
    % avg + stdev CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(2,67.774)(4,91.2028)(6,94.4171)(8,89.2861)(14,97.3361)};
    % avg - stdev CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(2,64.3427)(4,76.7378)(6,83.9255)(8,80.1065)(14,84.9219)};
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % avg + stdev CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(2,34.6803)(4,54.7209)(6,71.0906)(8,69.4192)(14,77.2117)};
    % avg - stdev CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(2,29.9611)(4,49.3271)(6,64.0747)(8,63.8142)(14,68.8543)};
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];

% Fourth plot
\nextgroupplot[
    % Axis labels, ticks, etc. specific to the fourth plot
    xlabel={\Large Driving Hours},
    ylabel={\Large Infraction Score (IS)},
    xtick={2,4,6,8,14},
    ymin=0.5,ymax=1,
    ytick={0.6,0.7,0.8,0.9,1.0},
]
% Add your plot commands for the fourth plot

%average; CIL++
    \addplot[color=red, dashed] coordinates {(2,0.7277)(4,0.7253)(6,0.7553)(8,0.7283)(14,0.7697)};
    %average; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (2,0.7163)(4,0.84)(6,0.9107)(8,0.8663)(14,0.9210)}; 
    % avg + stdev CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(2,0.7572)(4,0.8753)(6,0.9294)(8,0.8796)(14,0.9663)};
    % avg - stdev CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(2,0.6755)(4,0.8047)(6,0.8919)(8,0.8530)(14,0.8757)};
    
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % avg + stdev CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(2,0.7638)(4,0.7639)(6,0.7668)(8,0.7567)(14,0.7948)};
    % avg - stdev CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(2,0.6915)(4,0.6868)(6,0.7438)(8,0.7000)(14,0.7445)};
    
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];
    
\end{groupplot}
\end{tikzpicture}

==> lineplot_town02_lowdata_weathers.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        vertical sep=2cm,
        horizontal sep=2cm
    },
    % Common axis settings (can be overridden in each nextgroupplot)
    xmin=0.5, xmax=4.5,
    ymin=0, ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=north west,
    xticklabels={%
        CN,%
        $+$CS,%
        $+$HRN,%
        $+$WN,%
    },
    % width=0.45\textwidth, % Adjust the width to fit the 2x2 layout
]

% First plot
\nextgroupplot[
    xlabel={\Large Driving Weathers},
    ylabel={\Large Success Rate (SR)},
    xtick={1,2,3,4},
    legend entries={w/$\mathcal{L}_{\text{att}}$, CIL++}
]
    %avg; CIL++
    \addplot[color=red,dashed] coordinates {(1,0.0)(2,0.67)(3,4.0)(4,30.0)};\addlegendentry{CIL++}
    %avg; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (1,10.67)(2,34.0)(3,58.00)(4,68.0)}; \addlegendentry{w/$\mathcal{L}_{\text{att}}$}
    % max CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(1,10.67+2.31)(2,34.0+8.25)(3,58.00+4.27)(4,68.0+3.63)};
    % Min CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(1,10.67-2.31)(2,34.0-8.25)(3,58.00-4.27)(4,68.0-3.63)};
    
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % max CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(1,0.0+0.0)(2,0.67+1.15)(3,4.0+2.0)(4,30.0+8.72)};
    % Min CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(1,0.0-0.0)(2,0.67-1.15)(3,4.0-2.0)(4,30.0-8.72)};
    
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];
% Add your plot commands for the first plot

% Second plot
\nextgroupplot[
    xlabel={\Large Driving Weathers},
    ylabel={\Large Driving Score (DS)},
    xtick={1,2,3,4}
]
% Add your plot commands for the second plot
%median; CIL++
    \addplot[color=red,dashed] coordinates {(1,10.45)(2,23.06)(3,25.99)(4,52.64)};
    %median; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (1,37.69)(2,56.79)(3,75.83)(4,76.90)}; 
    % max CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(1,37.69+4.23)(2,56.79+8.25)(3,75.83+4.27)(4,76.90+3.63)};
    % Min CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(1,37.69-4.23)(2,56.79-8.25)(3,75.83-4.27)(4,76.90-3.63)};
    
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % max CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(1,10.45+0.38)(2,23.06+1.18)(3,25.99+1.13)(4,52.64+4.72)};
    % Min CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(1,10.45-0.38)(2,23.06-1.18)(3,25.99-1.13)(4,52.64-4.72)};
    
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];

% Third plot
\nextgroupplot[
    % Axis labels, ticks, etc. specific to the third plot
    xlabel={\Large Driving Weathers},
    ylabel={\Large Route Completion (RC)},
    xtick={1,2,3,4}
]
% Add your plot commands for the third plot

%median; CIL++
    \addplot[color=red,dashed] coordinates {(1,12.19)(2,32.50)(3,36.55)(4,66.62)};
    %median; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (1,53.84)(2,69.23)(3,84.80)(4,84.69)}; 
    % max CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(1,53.84+4.0)(2,69.23+7.41)(3,84.80+5.16)(4,84.69+4.59)};
    % Min CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(1,53.84-4.0)(2,69.23-7.41)(3,84.80-5.16)(4,84.69-4.59)};
    
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % max CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(1,12.19+0.42)(2,32.50+0.63)(3,36.55+1.24)(4,66.62+2.80)};
    % Min CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(1,12.19-0.42)(2,32.50-0.63)(3,36.55-1.24)(4,66.62-2.80)};
    
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];

% Fourth plot
\nextgroupplot[
    % Axis labels, ticks, etc. specific to the fourth plot
    xlabel={\Large Driving Weathers},
    ylabel={\Large Infraction Score (IS)},
    xtick={1,2,3,4},
    ymin=0.5,ymax=1,
    ytick={0.6,0.7,0.8,0.9,1.0}
]
% Add your plot commands for the fourth plot

%median; CIL++
    \addplot[color=red,dashed] coordinates {(1,0.92)(2,0.70)(3,0.67)(4,0.73)};
    %median; CIL++ w/AL
    \addplot[color=blue] coordinates {
    (1,0.67)(2,0.78)(3,0.87)(4,0.87)}; 
    % max CIL++ w/AL
    \addplot[draw=none, name path=sr_max,color=blue!70] coordinates {(1,0.67+0.05)(2,0.78+0.04)(3,0.87+0.02)(4,0.87+0.01)};
    % Min CIL++ w/AL
    \addplot[draw=none, name path=sr_min,color=blue!70] coordinates {(1,0.67-0.05)(2,0.78-0.04)(3,0.87-0.02)(4,0.87-0.01)};
    
    \addplot[blue!50,fill opacity=0.5] fill between[of=sr_max and sr_min];
    % max CIL++
    \addplot[draw=none, name path=cpp_max,color=red!70] coordinates {(1,0.92+0.01)(2,0.70+0.03)(3,0.67+0.01)(4,0.73+0.03)};
    % Min CIL++
    \addplot[draw=none, name path=cpp_min,color=red!70] coordinates {(1,0.92-0.01)(2,0.70-0.03)(3,0.67-0.01)(4,0.73-0.03)};
    
    \addplot[red!50,fill opacity=0.5] fill between[of=cpp_max and cpp_min];
    
\end{groupplot}
\end{tikzpicture}

% \end{document}
